Bern2Edge: A Neurosymbolic Compiler for Edge Deployment via Bernstein Polynomial Networks

Deploying high-accuracy neural networks on resource-constrained edge devices remains challenging, as existing approaches treat training, compression, and hardware synthesis as separate stages, leaving a gap between software-trained models and efficient end-to-end deployment with limited support for interpretability. We propose Bern2Edge, an end-to-end framework that uses knowledge distillation to convert a pretrained teacher feed-forward network into hardware-efficient representations via Bernstein polynomial activations. This representation enables two deployment paths: (i) a high-fidelity LUT-based realization that preserves model fidelity under compression, and (ii) a symbolic rule-based representation derived from Bernstein activation geometry, enabling interpretable inference with explicit input-space constraints. The resulting BNNs achieve up to 2.12 percentage-point (pp) accuracy improvement over ReLU under identical compression constraints. At the system level, Bern2Edge achieves up to 99.8% latency reduction and 95.2% BRAM reduction relative to a W8A8 quantized teacher on an AMD Xilinx KV260 FPGA, while maintaining accuracy within 0.5 pp, and further deploys on a low-power Spartan-7 XC7S15 FPGA. The rule-based path reduces DSP usage by up to 89.0% at a cost of 1.5 pp in total accuracy.

==> plots_tex/conf_sweep.tex <==

\begin{tikzpicture}

\begin{axis}[
    name=alphaConfAxis,
    width=0.9\columnwidth,
    height=4.2cm,
    %title={Sweep $\alpha_{conf}$ ($\alpha_{sc}=0.5$)},
    title style={font=\small, yshift=-2pt},
    xlabel={$\alpha_{conf}$},
    ylabel={Cov. (\%)},
    ylabel style={color=blue!70!black},
    yticklabel style={color=blue!70!black},
    axis y line*=left,
    axis x line*=bottom,
    xtick={0,0.2,0.4,0.6,0.8,1.0},
    xmin=-0.05, xmax=1.05,
    ymin=68, ymax=102,
    grid=both,
    grid style={line width=0.4pt, draw=gray!30},
    tick label style={font=\small},
    label style={font=\small},
]
\addplot[
    color=blue!70!black,
    solid,
    mark=*,
    mark size=2pt,
    line width=0.9pt,
] coordinates {
    (0.0, 81.460)
    (0.1, 81.386)
    (0.2, 81.662)
    (0.3, 81.672)
    (0.4, 81.524)
    (0.5, 81.454)
    (0.6, 81.172)
    (0.7, 81.060)
    (0.8, 81.060)
    (0.9, 80.712)
    (1.0, 80.712)
};
\end{axis}

\begin{axis}[
    at={(alphaConfAxis.south east)},
    anchor=south east,
    width=0.9\columnwidth,
    height=4.2cm,
    ylabel={Cov. Acc. (\%)},
    ylabel style={color=red!70!black},
    yticklabel style={color=red!70!black},
    axis y line*=right,
    axis x line=none,
    xtick=\empty,
    xmin=-0.05, xmax=1.05,
    ymin=78.5, ymax=85,
    tick label style={font=\small},
    label style={font=\small},
]
\addplot[
    color=red!70!black,
    solid,
    mark=square*,
    mark size=2pt,
    line width=0.9pt,
] coordinates {
    (0.0, 83.768)
    (0.1, 83.782)
    (0.2, 83.786)
    (0.3, 83.682)
    (0.4, 83.732)
    (0.5, 83.716)
    (0.6, 83.604)
    (0.7, 83.352)
    (0.8, 83.348)
    (0.9, 82.956)
    (1.0, 82.956)
};
\end{axis}

\end{tikzpicture}


==> plots_tex/hw_resource_degree.tex <==
\begin{tikzpicture}
\begin{axis}[
  width            = \columnwidth,
  height           = 4cm,
  ybar,
  bar width        = 4pt,
  enlarge x limits = 0.18,
  ylabel           = {Resource Util. (\%)},
  ylabel style     = {font=\small},
  xtick            = {1,2,3,4},
  xticklabels      = {BRAM, DSP, FF, LUT},
  xticklabel style = {font=\small},
  yticklabel style = {font=\footnotesize},
  ytick align      = inside,
  xtick align      = inside,
  ymajorgrids      = true,
  grid style       = {dashed, gray!40},
  axis lines*      = left,
  clip             = false,
  legend columns   = 5,
  legend image post style={xscale=0.7},
  legend style     = {
    at         = {(0.5,1.05)},
    anchor     = south,
    font       = \footnotesize,
    draw       = gray!50,
    fill       = white,
    column sep = 0.1em,
    inner sep  = 3pt,
  },
]

% Naive Bernstein evaluation
\addplot[
  ybar,
  forget plot,
  bar shift=-21pt,
  fill=naiveA,
  draw=naiveA,
  line width=0.3pt
] coordinates {
  (1,11.1111) (2,6.8109) (3,1.6487) (4,3.5126)
};

\addplot[
  ybar,
  forget plot,
  bar shift=-16.5pt,
  fill=naiveB,
  draw=naiveB!60,
  line width=0.3pt,
  postaction={
    pattern=north east lines,
    pattern color=naiveA
  }
] coordinates {
  (1,11.8056) (2,8.0128) (3,1.7491) (4,3.7739)
};

\addplot[
  ybar,
  forget plot,
  bar shift=-12pt,
  fill=naiveC,
  draw=naiveC!60,
  line width=0.3pt,
  postaction={
    pattern=crosshatch,
    pattern color=naiveA
  }
] coordinates {
  (1,12.5000) (2,9.4551) (3,1.9873) (4,4.1539)
};

\addplot[
  ybar,
  forget plot,
  bar shift=-7.5pt,
  fill=naiveD,
  draw=naiveD!60,
  line width=0.3pt,
  postaction={
    pattern=dots,
    pattern color=naiveA
  }
] coordinates {
  (1,13.1944) (2,10.7372) (3,2.2733) (4,4.4962)
};

\addplot[
  ybar,
  forget plot,
  bar shift=-3pt,
  fill=naiveE,
  draw=naiveE!60,
  line width=0.3pt,
  postaction={
    pattern=horizontal lines,
    pattern color=naiveA
  }
] coordinates {
  (1,13.8889) (2,12.0192) (3,2.4526) (4,4.8087)
};

% LUT-based evaluation
\addplot[
  ybar,
  forget plot,
  bar shift=3pt,
  fill=lutA,
  draw=lutA!,
  line width=0.3pt
] coordinates {
  (1,10.4167) (2,4.8878) (3,1.5838) (4,3.3231)
};

\addplot[
  ybar,
  forget plot,
  bar shift=7.5pt,
  fill=lutB,
  draw=lutB!60,
  line width=0.3pt,
  postaction={
    pattern=north east lines,
    pattern color=lutA!
  }
] coordinates {
  (1,10.4167) (2,4.8878) (3,1.5826) (4,3.3214)
};

\addplot[
  ybar,
  forget plot,
  bar shift=12pt,
  fill=lutC,
  draw=lutC!60,
  line width=0.3pt,
  postaction={
    pattern=crosshatch,
    pattern color=lutA!
  }
] coordinates {
  (1,10.4167) (2,4.8878) (3,1.5800) (4,3.3205)
};

\addplot[
  ybar,
  forget plot,
  bar shift=16.5pt,
  fill=lutD,
  draw=lutD!60,
  line width=0.3pt,
  postaction={
    pattern=dots,
    pattern color=lutA!
  }
] coordinates {
  (1,10.4167) (2,4.8878) (3,1.5770) (4,3.3308)
};

\addplot[
  ybar,
  forget plot,
  bar shift=21pt,
  fill=lutE,
  draw=lutE!60,
  line width=0.3pt,
  postaction={
    pattern=horizontal lines,
    pattern color=lutA!
  }
] coordinates {
  (1,10.4167) (2,4.8878) (3,1.5796) (4,3.3325)
};

% Naive legend row
\addlegendimage{
  area legend,
  fill=naiveA,
  draw=naiveA
}
\addlegendentry{Naive $n{=}3$}

\addlegendimage{
  area legend,
  fill=naiveB,
  draw=naiveB!60,
  postaction={
    pattern=north east lines,
    pattern color=naiveA
  }
}
\addlegendentry{$n{=}5$}

\addlegendimage{
  area legend,
  fill=naiveC,
  draw=naiveC!60,
  postaction={
    pattern=crosshatch,
    pattern color=naiveA
  }
}
\addlegendentry{$n{=}7$}

\addlegendimage{
  area legend,
  fill=naiveD,
  draw=naiveD!60,
  postaction={
    pattern=dots,
    pattern color=naiveA
  }
}
\addlegendentry{$n{=}9$}

\addlegendimage{
  area legend,
  fill=naiveE,
  draw=naiveE!60,
  postaction={
    pattern=horizontal lines,
    pattern color=naiveA
  }
}
\addlegendentry{$n{=}11$}

% LUT legend row
\addlegendimage{
  area legend,
  fill=lutA,
  draw=lutA!
}
\addlegendentry{LUT $n{=}3$}

\addlegendimage{
  area legend,
  fill=lutB,
  draw=lutB!60,
  postaction={
    pattern=north east lines,
    pattern color=lutA!
  }
}
\addlegendentry{$n{=}5$}

\addlegendimage{
  area legend,
  fill=lutC,
  draw=lutC!60,
  postaction={
    pattern=crosshatch,
    pattern color=lutA!
  }
}
\addlegendentry{$n{=}7$}

\addlegendimage{
  area legend,
  fill=lutD,
  draw=lutD!60,
  postaction={
    pattern=dots,
    pattern color=lutA!
  }
}
\addlegendentry{$n{=}9$}

\addlegendimage{
  area legend,
  fill=lutE,
  draw=lutE!60,
  postaction={
    pattern=horizontal lines,
    pattern color=lutA!
  }
}
\addlegendentry{$n{=}11$}

\end{axis}
\end{tikzpicture}

==> plots_tex/k_sweep_plot.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=0.9\columnwidth,
    height=4.2cm,
    xlabel={sparsity $k$},
    ylabel={BRAM},
    ylabel style={color=blue!70!black},
    yticklabel style={color=blue!70!black},
    axis y line*=left,
    axis x line*=bottom,
    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
    xmin=0.5, xmax=13.5,
    ymin=0, ymax=16,
    grid=both,
    grid style={line width=0.4pt, draw=gray!30},
    tick label style={font=\small},
    label style={font=\small},
    name=mainax,
]
\addplot[
    color=blue!70!black,
    solid,
    mark=*,
    mark size=2pt,
    line width=0.9pt,
] coordinates {
    (1,  2)
    (2,  3)
    (3,  4)
    (4,  5)
    (5,  6)
    (6,  7)
    (7,  8)
    (8,  9)
    (9,  10)
    (10, 11)
    (11, 12)
    (12, 13)
    (13, 14)
};
\end{axis}

\begin{axis}[
    width=0.9\columnwidth,
    height=4.2cm,
    ylabel={Total Acc. (\%)},
    ylabel style={color=red!70!black},
    yticklabel style={color=red!70!black},
    axis y line*=right,
    axis x line=none,
    xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
    xmin=0.5, xmax=13.5,
    ymin=76, ymax=83,
    tick label style={font=\small},
    label style={font=\small},
    name=rightax,
]
\addplot[
    color=red!70!black,
    solid,
    mark=square*,
    mark size=2pt,
    line width=0.9pt,
] coordinates {
    (1,  77.67)
    (2,  79.43)
    (3,  79.49)
    (4,  79.02)
    (5,  80.65)
    (6,  81.08)
    (7,  81.96)
    (8,  81.24)
    (9,  81.77)
    (10, 81.27)
    (11, 81.42)
    (12, 80.56)
    (13, 81.99)
};
\end{axis}
\end{tikzpicture}



==> plots_tex/kd_alpha_large.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.9\columnwidth,
    height=4cm,
    % title={(b) Hidden layer: $[128]$},
    title style={font=\small, yshift=-2pt},
    xlabel={KD Weight $\alpha$},
    ylabel={Test Accuracy (\%)},
    axis y line*=left,
    axis x line*=bottom,
    xtick={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    xticklabels={$0$,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    xmin=-0.05, xmax=1.05,
    ymin=70.3, ymax=72.7,
    ytick={70.5,71.0,71.5,72.0,72.5,73.0},
    grid=both,
    grid style={line width=0.4pt, draw=gray!30},
    tick label style={font=\small},
      label style={font=\small},
    legend style={
        at={(0.5,1)},
        anchor=south,
        font=\scriptsize,
        draw=gray!60,
        fill=white,
        fill opacity=0.8,
        text opacity=1,
        legend columns=3
    },
    legend cell align={center},
]

%% Bernstein (degree 3)
\addplot[
    color=blue!70!black,
    solid,
    mark=*,
    mark size=2pt,
    line width=0.9pt,
] coordinates {
    (0.0, 71.552)
    (0.1, 71.617)
    (0.2, 71.840)
    (0.3, 72.112)
    (0.4, 72.105)
    (0.5, 72.168)
    (0.6, 72.401)
    (0.7, 72.531)
    (0.8, 72.399)
    (0.9, 72.299)
    (1.0, 72.139)
};


%% ReLU
\addplot[
    color=red!80!black,
    solid,
    mark=square*,
    mark size=2pt,
    line width=0.9pt,
] coordinates {
    (0.0, 71.150)
    (0.1, 71.193)
    (0.2, 71.414)
    (0.3, 71.655)
    (0.4, 71.696)
    (0.5, 72.025)
    (0.6, 72.082)
    (0.7, 72.046)
    (0.8, 72.038)
    (0.9, 72.100)
    (1.0, 71.966)
};


%% Teacher baseline
\addplot[
    color=green!50!black,
    dashed,
    line width=0.9pt,
    forget plot,
] coordinates {(-0.05, 72.32) (1.05, 72.32)};


\end{axis}
\end{tikzpicture}


==> plots_tex/kd_alpha_small.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.9\columnwidth,
    height=4cm,
    % title={(a) Hidden layer: $[16]$},
    title style={font=\small, yshift=-2pt},
    xlabel={KD Weight $\alpha$},
    ylabel={Test Accuracy (\%)},
    axis y line*=left,
    axis x line*=bottom,
    xtick={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    xticklabels={$0$,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    xmin=-0.05, xmax=1.05,
    ymin=70.3, ymax=72.7,
    ytick={70.0,70.5,71.0,71.5,72.0,72.5,73.0},
    grid=both,
    grid style={line width=0.4pt, draw=gray!30},
    tick label style={font=\small},
    label style={font=\small},
    legend style={
        at={(0.5,1)},
        anchor=south,
        font=\scriptsize,
        draw=gray!60,
        fill=white,
        fill opacity=0.8,
        text opacity=1,
        legend columns=3
    },
    legend cell align={center},
]

%% Bernstein (degree 3)
\addplot[
    color=blue!70!black,
    solid,
    mark=*,
    mark size=2pt,
    line width=0.9pt,
] coordinates {
    (0.0, 71.301)
    (0.1, 71.518)
    (0.2, 71.819)
    (0.3, 71.853)
    (0.4, 71.843)
    (0.5, 71.924)
    (0.6, 71.911)
    (0.7, 71.628)
    (0.8, 71.700)
    (0.9, 71.649)
    (1.0, 71.392)
};
\addlegendentry{BNN}

%% ReLU
\addplot[
    color=red!80!black,
    solid,
    mark=square*,
    mark size=2pt,
    line width=0.9pt,
] coordinates {
    (0.0, 70.640)
    (0.1, 70.771)
    (0.2, 70.823)
    (0.3, 70.914)
    (0.4, 70.832)
    (0.5, 70.818)
    (0.6, 70.881)
    (0.7, 70.817)
    (0.8, 70.940)
    (0.9, 70.741)
    (1.0, 70.592)
};
\addlegendentry{ReLU}

%% Teacher baseline
\addplot[
    color=green!50!black,
    dashed,
    line width=0.9pt,
    forget plot,
] coordinates {(-0.05, 72.32) (1.05, 72.32)};

\addlegendimage{color=green!50!black, dashed, line width=0.9pt}
\addlegendentry{Teacher (72.32\%)}

\end{axis}
\end{tikzpicture}

==> plots_tex/lut_acccuracy.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=0.9\columnwidth,
    height=4.3cm,
    xlabel={LUT entries per neuron},
    ylabel={Test Acc. (\%)},
    axis y line*=left,
    axis x line*=bottom,
    xmode=log,
    log basis x=10,
    xmin=8, xmax=1200,
    ymin=74, ymax=94,
    ytick={74,78,82,86,90,94},
    xtick={10,20,30,50,100,200,500,1000},
    xticklabels={10,20,30,50,100,200,500,1000},
    grid=both,
    grid style={line width=0.4pt, draw=gray!30},
    tick label style={font=\small},
    label style={font=\small},
    legend style={
        at={(0.98,0.02)},
        anchor=south east,
        font=\small,
        draw=gray!60,
        fill=white,
        fill opacity=0.6,
        text opacity=1,
    },
    legend cell align={left},
]

%% Nearest-neighbor accuracy
\addplot[
    color=blue!70!black,
    solid,
    mark=*,
    mark size=2pt,
    line width=0.9pt,
] coordinates {
    (10, 74.53)
    (20, 85.42)
    (30, 88.91)
    (50, 91.09)
    (100, 92.29)
    (200, 92.62)
    (500, 92.78)
    (1000, 92.76)
};
\addlegendentry{Nearest-neighbor}

%% Linear interpolation accuracy
\addplot[
    color=red!80!black,
    solid,
    mark=square*,
    mark size=2pt,
    line width=0.9pt,
] coordinates {
    (10, 92.34)
    (20, 92.76)
    (30, 92.78)
    (50, 92.78)
    (100, 92.78)
    (200, 92.79)
    (500, 92.79)
    (1000, 92.79)
};
\addlegendentry{Linear interpolation}

%% Full-precision baseline
\addplot[
    color=green!50!black,
    dashed,
    line width=0.9pt,
] coordinates {(8,92.79) (1200,92.79)};
\addlegendentry{Full precision}

%% Selected operating point: 50 entries
\addplot[
    color=black,
    dotted,
    line width=0.9pt,
    forget plot,
] coordinates {(50,74) (50,94)};

\end{axis}
\end{tikzpicture}


==> plots_tex/lut_error_rate.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.9\columnwidth,
    height=4.3cm,
    xlabel={LUT entries per neuron},
    ylabel={Error Rate (\%)},
    axis y line*=left,
    axis x line*=bottom,
    xmode=log,
    log basis x=10,
    xmin=8, xmax=1200,
    ymin=0, ymax=25,
    ytick={0,5,10,15,20,25},
    xtick={10,20,30,50,100,200,500,1000},
    xticklabels={10,20,30,50,100,200,500,1000},
    grid=both,
    grid style={line width=0.4pt, draw=gray!30},
    tick label style={font=\small},
    label style={font=\small},
    legend style={
        at={(0.98,0.98)},
        anchor=north east,
        font=\small,
        draw=gray!60,
        fill=white,
        fill opacity=0.92,
        text opacity=1,
    },
    legend cell align={left},
]

%% Nearest-neighbor error
\addplot[
    color=blue!70!black,
    solid,
    mark=*,
    mark size=2pt,
    line width=0.9pt,
] coordinates {
    (10, 24.25)
    (20, 12.36)
    (30, 8.21)
    (50, 4.78)
    (100, 2.36)
    (200, 1.21)
    (500, 0.46)
    (1000, 0.24)
};

%% Linear interpolation error
\addplot[
    color=red!80!black,
    solid,
    mark=square*,
    mark size=2pt,
    line width=0.9pt,
] coordinates {
    (10, 2.22)
    (20, 0.48)
    (30, 0.20)
    (50, 0.08)
    (100, 0.02)
    (200, 0.01)
    (500, 0.00)
    (1000, 0.00)
};


%% Selected operating point: 50 entries
\addplot[
    color=black,
    dotted,
    line width=0.9pt,
    forget plot,
] coordinates {(50,0) (50,25)};

\end{axis}
\end{tikzpicture}

==> plots_tex/sc_sweep.tex <==

\begin{tikzpicture}

\begin{axis}[
    name=alphaScAxis,
    width=0.9\columnwidth,
    height=4.2cm,
    %title={Sweep $\alpha_{sc}$ ($\alpha_{conf}=0.5$)},
    title style={font=\small, yshift=-2pt},
    xlabel={$\alpha_{sc}$},
    ylabel={Cov. (\%)},
    ylabel style={color=blue!70!black},
    yticklabel style={color=blue!70!black},
    axis y line*=left,
    axis x line*=bottom,
    xtick={0,0.2,0.4,0.6,0.8,1.0},
    xmin=-0.05, xmax=1.05,
    ymin=68, ymax=102,
    grid=both,
    grid style={line width=0.4pt, draw=gray!30},
    tick label style={font=\small},
    label style={font=\small},
]
\addplot[
    color=blue!70!black,
    solid,
    mark=*,
    mark size=2pt,
    line width=0.9pt,
] coordinates {
    (0.0, 99.832)
    (0.1, 92.072)
    (0.2, 91.820)
    (0.3, 87.936)
    (0.4, 80.108)
    (0.5, 81.454)
    (0.6, 75.180)
    (0.7, 74.506)
    (0.8, 75.210)
    (0.9, 71.312)
    (1.0, 70.450)
};
\end{axis}

\begin{axis}[
    at={(alphaScAxis.south east)},
    anchor=south east,
    width=0.9\columnwidth,
    height=4.2cm,
    ylabel={Cov. Acc. (\%)},
    ylabel style={color=red!70!black},
    yticklabel style={color=red!70!black},
    axis y line*=right,
    axis x line=none,
    xtick=\empty,
    xmin=-0.05, xmax=1.05,
    ymin=78.5, ymax=85,
    tick label style={font=\small},
    label style={font=\small},
]
\addplot[
    color=red!70!black,
    solid,
    mark=square*,
    mark size=2pt,
    line width=0.9pt,
] coordinates {
    (0.0, 79.062)
    (0.1, 82.582)
    (0.2, 83.118)
    (0.3, 83.598)
    (0.4, 84.050)
    (0.5, 83.716)
    (0.6, 84.314)
    (0.7, 84.134)
    (0.8, 83.904)
    (0.9, 84.174)
    (1.0, 84.010)
};
\end{axis}

\end{tikzpicture}




